The Car Resequencing Problem with Makespan Minimization

Problem definition: The car resequencing problem involves rearranging the sequence of cars between two adjacent production shops via an intermediate buffer. This study explores a new variant that aims to minimize the resequencing makespan when the buffer features several forward lanes and a return lane (RL). Both types of lanes follow first-in-first-out rules, but operate in opposite directions. Through the RL, cars can circulate between forward lanes, thereby increasing resequencing flexibility and complexity. The goal is to position cars over time to complete the target sequence change in the shortest possible time. Methodology/results: We prove the problem is NP-complete and develop an exact two-stage branch-and-price approach integrated with constraint programming (BP-CP). Three versions of the master problem (MP) are proposed for the first stage, each paired with a subproblem defined on a specific graph. Using partial integer solutions from branching, a constraint-programming model built in the second stage yields either a feasible solution to the problem or a feasibility cut added to the MP. Experimental results indicate that BP-CP greatly increases the scale of solvable instances for a production batch, especially with a moderately relaxed MP. A comparative analysis shows that the RL markedly enhances resequencing flexibility, enabling smaller buffers to attain makespans comparable to those of larger buffers without the RL across varying resequencing complexities. Managerial implications: Expanding lane capacity alone yields limited gains in resequencing performance and may even reduce efficiency. The RL acts as several forward lanes, supporting a smaller and cost-effective buffer design while maintaining efficient just-in-time operations.

==> (inline-0) <==
\begin{tikzpicture}[every node/.style={draw},
		rotate border/.style={shape border uses incircle, shape border rotate=#1}]
    % subgraph (a)
	\begin{scope}[shift={(0,6)}, local bounding box=suba]
        \matrix [draw=white,
		column sep=0.03cm, row sep=0.03cm]
		{
			%row1
			\node [blue, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n1) {};
			\pgfmatrixnextcell \node [blue, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n2) {}; \\
			%row2
			\node [blue, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n3) {};
			\pgfmatrixnextcell \node [blue, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n4) {}; \\
			%row3
			\node [red, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n5) {};
			\pgfmatrixnextcell \node [red, fill=white, text=white, minimum height=0.5cm, minimum width=0.64cm, line width=0.3pt] (n6) {}; \\
		};
        %%big rectangle
		\node[draw=black, line width=0.4pt, minimum height=2.45cm,  minimum width=2.8cm, rectangle, fill=none] (n01) at (0,0.06) {};
        \node[draw=none, below=of n5, yshift=+1.05cm, font=\fontsize{9}{7}\selectfont, PineGreen] {$c_{31}$};
        \node[draw=none, below=of n6, yshift=+1.05cm, font=\fontsize{9}{7}\selectfont, PineGreen] {$c_{32}$};
        \node[draw=none, below=of n2, yshift=+1.35cm, font=\fontsize{9}{7}\selectfont, PineGreen] {$c_{12}$};
        \node[draw=none, below=of n3, yshift=+1.35cm, font=\fontsize{9}{7}\selectfont, PineGreen] {$c_{21}$};
        \draw[->,
		gray,
		line width=0.4pt] ($(n5.north)+(-0.86cm,-0.3cm)$) -- ($(n1.south)+(-0.86cm,0.3cm)$);
        \draw[->,
		gray,
		line width=0.4pt] ($(n2.south)+(0.86cm,0.3cm)$) -- ($(n6.north)+(0.86cm,-0.3cm)$);
        \draw [<->,PineGreen] ([xshift=-0.42cm] n1.north) -- ([xshift=-0.42cm] n5.south) node [below,midway,rotate=-90, draw=none, yshift=+0.8mm, font=\fontsize{9}{7}\selectfont] {$\bar{l}=3$};
		\draw [<->,PineGreen] ([xshift=+0.42cm] n2.north) -- ([xshift=+0.42cm] n4.south) node [above,midway,rotate=-90, draw=none, yshift=-0.8mm, font=\fontsize{9}{7}\selectfont] {$l^f=2$};
		\draw [<->,PineGreen] ([yshift=+0.36cm] n1.west) -- ([yshift=+0.36cm] n2.east) node [above,midway,draw=none, yshift=-1.2mm, font=\fontsize{9}{7}\selectfont] {$\bar{q}=2$};
        %%arrows
        \draw[-Stealth,
		blue,
		line width=0.4pt] ($(n1.west)+(0.08cm,0)$) -- ($(n2.east)+(-0.08cm,0)$);
        \draw[-Stealth,
		blue,
		line width=0.4pt] ($(n3.west)+(0.08cm,0)$) -- ($(n4.east)+(-0.08cm,0)$);
		\draw[-Stealth,
		red,
		line width=0.4pt] ($(n6.east)+(-0.08cm,0)$) -- ($(n5.west)+(0.08cm,0)$);
        %%cars
        \node[draw, circle, fill=gray!30, above=of n5,
        yshift=-1.42cm,
        minimum size=0.32cm,
		inner sep=0.6pt, font=\scriptsize
		] (n1-1) {1};
        \node[draw, circle, fill=gray!30, above=of n6,
        yshift=-1.42cm,
        minimum size=0.32cm,
		inner sep=0.6pt, font=\scriptsize
		] (n2-1) {2};
        \node[draw, circle, fill=gray!30, above=of n4,
        yshift=-1.42cm,
        minimum size=0.32cm,
		inner sep=0.6pt, font=\scriptsize
		] (n3-1) {3};
        \node[draw, circle, fill=gray!30, above=of n1,
        yshift=-1.42cm,
        minimum size=0.32cm,
		inner sep=0.6pt, font=\scriptsize
		] (n4-1) {4};
        \node[draw, circle, fill=gray!30, left=of n5, xshift=+0.1cm,
        minimum size=0.32cm,
		inner sep=0.6pt, font=\scriptsize
		] (n5-1) {5};
        \draw [-latex,line width=0.2mm] ([yshift=-7.5pt, xshift=-13pt] n5-1.west) -- ([yshift=-7.5pt, xshift=+3pt] n5-1.east) node[above=of n5-1, yshift=-0.61cm, xshift=-5mm, draw=none, minimum height=0.2cm, font=\fontsize{11}{7}\selectfont] {upstream};
        \node[draw=none, left=of n5, font=\fontsize{8}{7}\selectfont, xshift=-4mm, yshift=-1mm] {$\Pi^{U}$};
        \node[draw=none, font=\fontsize{11}{7}\selectfont, left=of n5, yshift=-5mm, xshift=+1.5mm] {$s$};
		\draw [-latex,line width=0.2mm] ([yshift=-7.5pt, xshift=+95pt] n5-1.west) -- ([yshift=-7.5pt, xshift=+111pt] n5-1.east) node[above=of n5-1, yshift=-0.53cm, xshift=+4.2cm, draw=none, minimum height=0.2cm, font=\fontsize{11}{7}\selectfont] {downstream};
        \node[draw=none, right=of n6, font=\fontsize{8}{7}\selectfont, xshift=+5.5mm, yshift=-1mm] {$\Pi^{D}$};
        \node[draw=none, font=\fontsize{11}{7}\selectfont, right=of n6, yshift=-5mm, xshift=-1.5mm] {$e$};
        %legend
        \node [blue, fill=white, text=white, minimum height=0.35cm, minimum width=0.46cm, line width=0.3pt, below=of n5-1, yshift=+0.35cm, xshift=-0.8cm] (c1) {};
        \node [blue, fill=white, text=white, minimum height=0.35cm, minimum width=0.46cm, line width=0.3pt, right=of c1, xshift=-0.97cm] (c2) {};
        \draw[-Stealth,
		blue,
		line width=0.4pt] ($(c1.west)+(0.08cm,0)$) -- ($(c2.east)+(-0.08cm,0)$);
        \node[draw=none, right=of c2, xshift=-1.06cm, blue]{\begin{minipage}[]{1.95cm}
				\centering
                \fontsize{11}{7}\selectfont  % 6pt字体，7pt行距（行距=字体大小+1pt）
				forward lane
		\end{minipage}};
        \node [red, fill=white, text=white, minimum height=0.35cm, minimum width=0.46cm, line width=0.3pt, below=of n5-1, yshift=+0.35cm, xshift=+2.5cm] (c3) {};
        \node [red, fill=white, text=white, minimum height=0.35cm, minimum width=0.46cm, line width=0.3pt, right=of c3, xshift=-0.97cm] (c4) {};
        \draw[-Stealth,
		red,
		line width=0.4pt] ($(c4.east)+(-0.08cm,0)$) -- ($(c3.west)+(0.08cm,0)$);
        \node[draw=none, right=of c4, xshift=-1.12cm, red]{\begin{minipage}[]{1.8cm}
				\centering
                \fontsize{11}{7}\selectfont  % 6pt字体，7pt行距（行距=字体大小+1pt）
				return lane
		\end{minipage}};
        %title of the subgraph
		\node[draw=none] at (0.2,1.9) {(a) An Example of the CRSP-MS.};%{(a) MB-RL};
        %draw nodes
		\node[draw, circle, pattern=checkerboard, pattern color=black, below=of c1, yshift=+3.8mm, xshift=+1.85cm] (l1) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l1, xshift=-1.1cm] {\textit{Origin nodes} $\mathcal{N}^{s}$};
        \node[draw, circle, fill=gray!30, below=of l1, yshift=+0.85cm] (l2) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l2, xshift=-1.1cm] {\textit{FL/RL nodes} $\mathcal{N}^{f}\cup \mathcal{N}^r$};
        \node[draw, circle, pattern color= black, pattern=crosshatch, below=of l2, yshift=+0.85cm] (l3) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l3, xshift=-1.1cm] {\textit{Destination nodes} $\mathcal{N}^{e}$};
        %draw arrow
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] ([yshift=-1.7cm] l1.west) -- ([yshift=-1.7cm, xshift=+5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=-0.205cm, xshift=+1.98cm] (l4) {\textit{Pull-in arcs} $\mathcal{A}^s$};
        \draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] ([yshift=-2.2cm] l1.west) -- ([yshift=-2.2cm, xshift=+5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=-0.7cm, xshift=+2.1cm] (l5) {\textit{Pull-out arcs} $\mathcal{A}^e$};
        \draw[-{Classical TikZ Rightarrow[length=4pt]}] ([yshift=-2.68cm] l1.west) -- ([yshift=-2.68cm, xshift=+5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=-1.2cm, xshift=+2.1cm] {\textit{Waiting arcs} $\mathcal{A}^w$};
        \draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }] ([yshift=-3.15cm] l1.west) -- ([yshift=-3.15cm, xshift=+5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=-1.7cm, xshift=+2.1cm] {\textit{Moving arcs} $\mathcal{A}^m$};
    \end{scope}
    % subgraph (b)
	\begin{scope}[shift={(4.6,0)}, local bounding box=subb]
    \draw[help lines, dash dot dot](0, 0) grid(11, 7);
		\node[font=\normalsize, draw=none] at (-0.400000, 7) {$s$};
		\node[font=\normalsize, draw=none] at (-0.400000, 6) {$c_{11}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 5) {$c_{21}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 4) {$c_{12}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 3) {$c_{22}$};
		\node[font=\normalsize, draw=none] at (-0.40000, 2) {$c_{32}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 1) {$c_{31}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 0) {$e$};
		\node[font=\normalsize, draw=none] at (-0.160000, 7.7) {$t=$};
		\node[font=\normalsize, draw=none] at (0.3, 7.7) {$0$};
		\node[font=\normalsize, draw=none] at (1, 7.7) {$1$};
		\node[font=\normalsize, draw=none] at (2, 7.7) {$2$};
		\node[font=\normalsize, draw=none] at (3, 7.7) {$3$};
		\node[font=\normalsize, draw=none] at (4, 7.7) {$4$};
		\node[font=\normalsize, draw=none] at (5, 7.7) {$5$};
		\node[font=\normalsize, draw=none] at (6, 7.7) {$6$};
		\node[font=\normalsize, draw=none] at (7, 7.7) {$7$};
		\node[font=\normalsize, draw=none] at (8, 7.7) {$8$};
		\node[font=\normalsize, draw=none] at (9, 7.7) {$9$};
		\node[font=\normalsize, draw=none] at (10, 7.7) {$10$};
		\node[font=\normalsize, draw=none] at (11, 7.7) {$11$};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_0) at (0,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_1) at (1,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_2) at (2,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_3) at (3,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_4) at (4,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_5) at (5,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_6) at (6,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_7) at (7,7) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_8) at (8,7) {};
		\node[draw, circle, fill=gray!30] (n1_1) at (1,6) {};
		\node[draw, circle, fill=gray!30] (n1_2) at (2,6) {};
		\node[draw, circle, fill=gray!30] (n1_3) at (3,6) {};
		\node[draw, circle, fill=gray!30] (n1_4) at (4,6) {};
		\node[draw, circle, fill=gray!30] (n1_5) at (5,6) {};
		\node[draw, circle, fill=gray!30] (n1_6) at (6,6) {};
		\node[draw, circle, fill=gray!30] (n1_7) at (7,6) {};
		\node[draw, circle, fill=gray!30] (n1_8) at (8,6) {};
		\node[draw, circle, fill=gray!30] (n1_9) at (9,6) {};
		\node[draw, circle, fill=gray!30] (n3_1) at (1,5) {};
		\node[draw, circle, fill=gray!30] (n3_2) at (2,5) {};
		\node[draw, circle, fill=gray!30] (n3_3) at (3,5) {};
		\node[draw, circle, fill=gray!30] (n3_4) at (4,5) {};
		\node[draw, circle, fill=gray!30] (n3_5) at (5,5) {};
		\node[draw, circle, fill=gray!30] (n3_6) at (6,5) {};
		\node[draw, circle, fill=gray!30] (n3_7) at (7,5) {};
		\node[draw, circle, fill=gray!30] (n3_8) at (8,5) {};
		\node[draw, circle, fill=gray!30] (n3_9) at (9,5) {};
		\node[draw, circle, fill=gray!30] (n2_2) at (2,4) {};
		\node[draw, circle, fill=gray!30] (n2_3) at (3,4) {};
		\node[draw, circle, fill=gray!30] (n2_4) at (4,4) {};
		\node[draw, circle, fill=gray!30] (n2_5) at (5,4) {};
		\node[draw, circle, fill=gray!30] (n2_6) at (6,4) {};
		\node[draw, circle, fill=gray!30] (n2_7) at (7,4) {};
		\node[draw, circle, fill=gray!30] (n2_8) at (8,4) {};
		\node[draw, circle, fill=gray!30] (n2_9) at (9,4) {};
		\node[draw, circle, fill=gray!30] (n2_10) at (10,4) {};
		\node[draw, circle, fill=gray!30] (n4_2) at (2,3) {};
		\node[draw, circle, fill=gray!30] (n4_3) at (3,3) {};
		\node[draw, circle, fill=gray!30] (n4_4) at (4,3) {};
		\node[draw, circle, fill=gray!30] (n4_5) at (5,3) {};
		\node[draw, circle, fill=gray!30] (n4_6) at (6,3) {};
		\node[draw, circle, fill=gray!30] (n4_7) at (7,3) {};
		\node[draw, circle, fill=gray!30] (n4_8) at (8,3) {};
		\node[draw, circle, fill=gray!30] (n4_9) at (9,3) {};
		\node[draw, circle, fill=gray!30] (n4_10) at (10,3) {};
		\node[draw, circle, fill=gray!30] (n6_3) at (3,2) {};
		\node[draw, circle, fill=gray!30] (n6_4) at (4,2) {};
		\node[draw, circle, fill=gray!30] (n6_5) at (5,2) {};
		\node[draw, circle, fill=gray!30] (n6_6) at (6,2) {};
		\node[draw, circle, fill=gray!30] (n6_7) at (7,2) {};
		\node[draw, circle, fill=gray!30] (n5_4) at (4,1) {};
		\node[draw, circle, fill=gray!30] (n5_5) at (5,1) {};
		\node[draw, circle, fill=gray!30] (n5_6) at (6,1) {};
		\node[draw, circle, fill=gray!30] (n5_7) at (7,1) {};
		\node[draw, circle, fill=gray!30] (n5_8) at (8,1) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_3) at (3,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_4) at (4,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_5) at (5,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_6) at (6,0) {};
        \node[draw=none, below=of n7_6, font=\fontsize{11}{7}\selectfont, yshift=+1.05cm] {car 4};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_7) at (7,0) {};
        \node[draw=none, below=of n7_7, font=\fontsize{11}{7}\selectfont, yshift=+1.05cm] {car 3};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_8) at (8,0) {};
        \node[draw=none, below=of n7_8, font=\fontsize{11}{7}\selectfont, yshift=+1.05cm] {car 2};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_9) at (9,0) {};
        \node[draw=none, below=of n7_9, font=\fontsize{11}{7}\selectfont, yshift=+1.05cm] {car 5};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_10) at (10,0) {};
        \node[draw=none, below=of n7_10, font=\fontsize{11}{7}\selectfont, yshift=+1.05cm] {car 1};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_11) at (11,0) {};
		\draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=red, line width=1.65pt] (n0_0) -- (n1_1);
		\draw[arrows = {-Stealth[length=11pt, inset=7pt]}] (n0_0) -- (n3_1);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_1) -- (n1_2);
		\draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=DarkOrchid, line width=1.65pt] (n0_1) -- (n3_2);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_2) -- (n1_3);
		\draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=RoyalBlue, line width=1.65pt] (n0_2) -- (n3_3);
		\draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=BurntOrange, line width=1.65pt] (n0_3) -- (n1_4);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_3) -- (n3_4);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_4) -- (n1_5);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_4) -- (n3_5);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_5) -- (n1_6);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_5) -- (n3_6);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_6) -- (n1_7);
		\draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=Chartreuse3, line width=1.65pt] (n0_6) -- (n3_7);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_7) -- (n1_8);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_7) -- (n3_8);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_8) -- (n1_9);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] (n0_8) -- (n3_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_2) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_2) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_3) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_3) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_4) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_4) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_5) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_6) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=RoyalBlue, line width=1.65pt] (n4_6) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_7) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=DarkOrchid, line width=1.65pt] (n4_7) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_8) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=Chartreuse3, line width=1.65pt] (n4_8) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_9) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n2_10) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n4_10) -- (n7_11);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_1) -- (n1_2);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_2) -- (n1_3);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_3) -- (n1_4);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_4) -- (n1_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}, color=red, line width=1.65pt] (n1_5) -- (n1_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}, color=red, line width=1.65pt] (n1_6) -- (n1_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_7) -- (n1_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_8) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_2) -- (n2_3);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_3) -- (n2_4);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_4) -- (n2_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_5) -- (n2_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_6) -- (n2_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_7) -- (n2_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}, color=red, line width=1.65pt] (n2_8) -- (n2_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n2_9) -- (n2_10);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_1) -- (n3_2);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_2) -- (n3_3);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_3) -- (n3_4);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_4) -- (n3_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_5) -- (n3_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_6) -- (n3_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_7) -- (n3_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n3_8) -- (n3_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_2) -- (n4_3);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_3) -- (n4_4);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}, color=RoyalBlue, line width=1.65pt] (n4_4) -- (n4_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}, color=RoyalBlue, line width=1.65pt] (n4_5) -- (n4_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_6) -- (n4_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_7) -- (n4_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_8) -- (n4_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n4_9) -- (n4_10);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n5_4) -- (n5_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n5_5) -- (n5_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n5_6) -- (n5_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n5_7) -- (n5_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n6_3) -- (n6_4);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n6_4) -- (n6_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n6_5) -- (n6_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n6_6) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n1_1) -- (n2_2);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_2) -- (n2_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_3) -- (n2_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=BurntOrange, line width=1.65pt](n1_4) -- (n2_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_5) -- (n2_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_6) -- (n2_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n1_7) -- (n2_8);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_8) -- (n2_9);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_9) -- (n2_10);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n4_2);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=DarkOrchid, line width=1.65pt](n3_2) -- (n4_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=RoyalBlue, line width=1.65pt](n3_3) -- (n4_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_4) -- (n4_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_5) -- (n4_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=DarkOrchid, line width=1.65pt](n3_6) -- (n4_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=Chartreuse3, line width=1.65pt](n3_7) -- (n4_8);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_8) -- (n4_9);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_9) -- (n4_10);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n6_3) -- (n5_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=DarkOrchid, line width=1.65pt](n6_4) -- (n5_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n6_5) -- (n5_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n6_6) -- (n5_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n6_7) -- (n5_8);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n2_3) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n2_4) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n2_5) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n2_6) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n4_2) -- (n6_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=DarkOrchid, line width=1.65pt](n4_3) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n4_4) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n4_5) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n4_6) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n5_4) -- (n1_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_5) -- (n1_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_6) -- (n1_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_7) -- (n1_8);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_8) -- (n1_9);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_4) -- (n3_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=DarkOrchid, line width=1.65pt](n5_5) -- (n3_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_6) -- (n3_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_7) -- (n3_8);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n5_8) -- (n3_9);
        \draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n2_2) -- (n6_3);
        \draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=BurntOrange, line width=1.65pt] (n2_5) -- (n7_6);
        \draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=red, line width=1.65pt] (n2_9) -- (n7_10);
        \node[draw=none] at (5.5,8.4) {(b) TSN Graph Built for the Example in Figure \ref{fig2}(a)};
    \end{scope}
    % 在主图里引用子图的边界框
	%\draw[red, dashed] (suba.south west) rectangle (suba.north east);
	%\draw[blue, dashed] (subb.south west) rectangle (subb.north east);
	% 对齐边界框
	\node[draw=white, fit=(suba)(subb)] {};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every node/.style={draw},
		rotate border/.style={shape border uses incircle, shape border rotate=#1}]
    % subgraph (a)
\begin{scope}[shift={(0,0)}, local bounding box=suba]
    \draw[help lines, dash dot dot](0, 0) grid(11, 8);
		\node[font=\normalsize, draw=none] at (-0.400000, 8) {$s$};
		\node[font=\normalsize, draw=none] at (-0.400000, 6) {$c_{11}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 4) {$c_{21}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 2) {$c_{32}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 0) {$e$};
		\node[font=\normalsize, draw=none] at (-0.160000, 8.7) {$t=$};
		\node[font=\normalsize, draw=none] at (0.3, 8.7) {$0$};
		\node[font=\normalsize, draw=none] at (1, 8.7) {$1$};
		\node[font=\normalsize, draw=none] at (2, 8.7) {$2$};
		\node[font=\normalsize, draw=none] at (3, 8.7) {$3$};
		\node[font=\normalsize, draw=none] at (4, 8.7) {$4$};
		\node[font=\normalsize, draw=none] at (5, 8.7) {$5$};
		\node[font=\normalsize, draw=none] at (6, 8.7) {$6$};
		\node[font=\normalsize, draw=none] at (7, 8.7) {$7$};
		\node[font=\normalsize, draw=none] at (8, 8.7) {$8$};
		\node[font=\normalsize, draw=none] at (9, 8.7) {$9$};
		\node[font=\normalsize, draw=none] at (10, 8.7) {$10$};
		\node[font=\normalsize, draw=none] at (11, 8.7) {$11$};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_0) at (0,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_1) at (1,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_2) at (2,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_3) at (3,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_4) at (4,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_5) at (5,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_6) at (6,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_7) at (7,8) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_8) at (8,8) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_3) at (3,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_4) at (4,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_5) at (5,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_6) at (6,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_7) at (7,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_8) at (8,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_9) at (9,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_10) at (10,0) {};
		\node[draw, circle, pattern color= black, pattern=crosshatch] (n7_11) at (11,0) {};
		\node[draw, circle, fill=gray!30] (n1_1) at (1,6) {};
		\node[draw, circle, fill=gray!30] (n1_2) at (2,6) {};
		\node[draw, circle, fill=gray!30] (n1_3) at (3,6) {};
		\node[draw, circle, fill=gray!30] (n1_4) at (4,6) {};
		\node[draw, circle, fill=gray!30] (n1_5) at (5,6) {};
		\node[draw, circle, fill=gray!30] (n1_6) at (6,6) {};
		\node[draw, circle, fill=gray!30] (n1_7) at (7,6) {};
		\node[draw, circle, fill=gray!30] (n1_8) at (8,6) {};
		\node[draw, circle, fill=gray!30] (n1_9) at (9,6) {};
		\node[draw, circle, fill=gray!30] (n3_1) at (1,4) {};
		\node[draw, circle, fill=gray!30] (n3_2) at (2,4) {};
		\node[draw, circle, fill=gray!30] (n3_3) at (3,4) {};
		\node[draw, circle, fill=gray!30] (n3_4) at (4,4) {};
		\node[draw, circle, fill=gray!30] (n3_5) at (5,4) {};
		\node[draw, circle, fill=gray!30] (n3_6) at (6,4) {};
		\node[draw, circle, fill=gray!30] (n3_7) at (7,4) {};
		\node[draw, circle, fill=gray!30] (n3_8) at (8,4) {};
		\node[draw, circle, fill=gray!30] (n3_9) at (9,4) {};
		\node[draw, circle, fill=gray!30] (n6_3) at (3,2) {};
		\node[draw, circle, fill=gray!30] (n6_4) at (4,2) {};
		\node[draw, circle, fill=gray!30] (n6_5) at (5,2) {};
		\node[draw, circle, fill=gray!30] (n6_6) at (6,2) {};
		\node[draw, circle, fill=gray!30] (n6_7) at (7,2) {};
		%\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n0_0) -- (n1_1);
        \draw[arrows = {-Stealth[length=11.5pt, inset=7pt]}, color=red, line width=1.65pt](n0_0) -- (n1_1);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_1) -- (n1_2);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_2) -- (n1_3);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_3) -- (n1_4);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_4) -- (n1_5);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_5) -- (n1_6);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_6) -- (n1_7);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_7) -- (n1_8);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_8) -- (n1_9);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_0) -- (n3_1);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_1) -- (n3_2);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_2) -- (n3_3);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_3) -- (n3_4);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_4) -- (n3_5);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_5) -- (n3_6);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_6) -- (n3_7);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_7) -- (n3_8);
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}](n0_8) -- (n3_9);
        %\draw[-{Classical TikZ Rightarrow[length=4pt]}] (n1_1) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_1) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_2) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_3) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_4) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_5) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_5) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_5) -- (n7_9);
		%\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=PineGreen, line width=1.4pt] (n1_5) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_5) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_6) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_6) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_6) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_6) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_7) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_7) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_7) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_8) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_8) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n1_9) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_1) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_2) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_3) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_4) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_5) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_5) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_5) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_5) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_5) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_6) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_6) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_6) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_6) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_7) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_7) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_7) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_8) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_8) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] (n3_9) -- (n7_11);
		%\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=PineGreen, line width=1.4pt](n1_1) -- (n6_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_1) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_1) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_1) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_1) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_2) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_2) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_2) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_2) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_3) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_3) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_3) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_4) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_4) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n1_5) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n6_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_1) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_2) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_2) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_2) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_2) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_3) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_3) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_3) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_4) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_4) -- (n6_7);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n3_5) -- (n6_7);
		%\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n6_3) -- (n1_5);
        \draw[-{Classical TikZ Rightarrow[length=4pt]}, color=red, line width=1.65pt](n6_3) -- (n1_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n1_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n1_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n1_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n1_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n1_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n1_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n1_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n1_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_6) -- (n1_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_6) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_7) -- (n1_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n3_5);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n3_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n3_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n3_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_3) -- (n3_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n3_6);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n3_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n3_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_4) -- (n3_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n3_7);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n3_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_5) -- (n3_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_6) -- (n3_8);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_6) -- (n3_9);
		\draw[-{Classical TikZ Rightarrow[length=4pt]}](n6_7) -- (n3_9);
        \draw[arrows = {-Latex[width'=0pt .4, length=10pt]}, color=red, line width=1.65pt] (n1_5) -- (n7_10);
        \draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n1_1) -- (n6_3);
        %draw nodes
		\node[draw, circle, pattern=checkerboard, pattern color=black, below=of n7_3, yshift=+0.75cm, xshift=-3.55cm] (l1) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l1, xshift=-1.1cm] {\textit{Origin nodes} $\mathcal{N}^{s}_1$};
        \node[draw, circle, fill=gray!30, right=of l1, xshift=+2.02cm] (l2) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l2, xshift=-1.1cm] {\textit{FL/RL nodes} $\mathcal{N}^{2F}_1\cup \mathcal{N}^{2R}_1$};
        \node[draw, circle, pattern color= black, pattern=crosshatch, below=of n7_11, xshift=-3.15cm, yshift=+0.75cm] (l3) {};
		\node[draw=none, font=\fontsize{11}{7}\selectfont, right=of l3, xshift=-1.08cm] {\textit{Destination nodes} $\mathcal{N}^{e}_1$};
        %draw arrow
		\draw[arrows = {-Stealth[length=10pt, inset=7pt]}] ([yshift=-0.59cm, xshift=+4.2mm] l1.west) -- ([yshift=-0.59cm, xshift=+9.2mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=+0.89cm, xshift=+2.48cm] (l4) {\textit{Pull-in arcs} $\mathcal{A}^s_1$};
        \draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] ([yshift=-0.59cm, xshift=+67.5mm] l1.west) -- ([yshift=-0.59cm, xshift=+72.5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=+0.99cm, xshift=+9.56cm] {\textit{Macro-pull-out arcs} $\mathcal{A}^{2e}_1$};
        \draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }] ([yshift=-1.12cm, xshift=+4.2mm] l1.west) -- ([yshift=-1.12cm, xshift=+9.2mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=+0.42cm, xshift=+2.85cm] {\textit{Enter-RL arcs} $\mathcal{A}^{FR}_1$};
        \draw[-{Classical TikZ Rightarrow[length=4pt]}] ([yshift=-1.12cm, xshift=+67.5mm] l1.west) -- ([yshift=-1.12cm, xshift=+72.5mm] l1.east);
		\node[draw=none, font=\fontsize{11}{7}\selectfont, below=of l1, yshift=+0.42cm, xshift=+9.08cm] {\textit{Exit-RL arcs} $\mathcal{A}^{RF}_1$};
        %title of the subgraph
	   \node[draw=none, font=\fontsize{12}{7}\selectfont] at (5.49,9.45) {(a) The First Compressed TSN Graph $\mathcal{G}^2_1$.};
\end{scope}
% subgraph (b)
\begin{scope}[shift={(12.5,+2)}, local bounding box=subb]
    \draw[help lines, dash dot dot](0, 0) grid(11, 6);
		\node[font=\normalsize, draw=none] at (-0.400000, 6) {$s$};
		\node[font=\normalsize, draw=none] at (-0.400000, 4) {$c_{32}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 2) {$c_{31}$};
		\node[font=\normalsize, draw=none] at (-0.400000, 0) {$e$};
		\node[font=\normalsize, draw=none] at (-0.160000, 6.7) {$t=$};
		\node[font=\normalsize, draw=none] at (0.3, 6.7) {$0$};
		\node[font=\normalsize, draw=none] at (1, 6.7) {$1$};
		\node[font=\normalsize, draw=none] at (2, 6.7) {$2$};
		\node[font=\normalsize, draw=none] at (3, 6.7) {$3$};
		\node[font=\normalsize, draw=none] at (4, 6.7) {$4$};
		\node[font=\normalsize, draw=none] at (5, 6.7) {$5$};
		\node[font=\normalsize, draw=none] at (6, 6.7) {$6$};
		\node[font=\normalsize, draw=none] at (7, 6.7) {$7$};
		\node[font=\normalsize, draw=none] at (8, 6.7) {$8$};
		\node[font=\normalsize, draw=none] at (9, 6.7) {$9$};
		\node[font=\normalsize, draw=none] at (10, 6.7) {$10$};
		\node[font=\normalsize, draw=none] at (11, 6.7) {$11$};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_0) at (0,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_1) at (1,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_2) at (2,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_3) at (3,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_4) at (4,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_5) at (5,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_6) at (6,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_7) at (7,6) {};
		\node[draw, circle, fill = black!40, pattern=checkerboard, pattern color=black] (n0_8) at (8,6) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_3) at (3,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_4) at (4,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_5) at (5,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_6) at (6,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_7) at (7,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_8) at (8,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_9) at (9,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_10) at (10,0) {};
		\node[draw, circle, pattern color=black, pattern=crosshatch] (n7_11) at (11,0) {};
		\node[draw, circle, fill=gray!30] (n6_3) at (3,4) {};
		\node[draw, circle, fill=gray!30] (n6_4) at (4,4) {};
		\node[draw, circle, fill=gray!30] (n6_5) at (5,4) {};
		\node[draw, circle, fill=gray!30] (n6_6) at (6,4) {};
		\node[draw, circle, fill=gray!30] (n6_7) at (7,4) {};
		\node[draw, circle, fill=gray!30] (n5_4) at (4,2) {};
		\node[draw, circle, fill=gray!30] (n5_5) at (5,2) {};
		\node[draw, circle, fill=gray!30] (n5_6) at (6,2) {};
		\node[draw, circle, fill=gray!30] (n5_7) at (7,2) {};
		\node[draw, circle, fill=gray!30] (n5_8) at (8,2) {};
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_3);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_0) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_4);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_1) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_5);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_2) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_6);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_3) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_4) -- (n7_7);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_4) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_4) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_4) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_4) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_5) -- (n7_8);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_5) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_5) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_5) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_6) -- (n7_9);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_6) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_6) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_7) -- (n7_10);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_7) -- (n7_11);
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}](n0_8) -- (n7_11);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }, color=red, line width=1.65pt](n0_0) -- (n6_3);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n0_0) -- (n6_4);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n0_0) -- (n6_5);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n0_0) -- (n6_6);
		\draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }](n0_0) -- (n6_7);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_3) -- (n5_4);
		%\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, color=PineGreen, line width=1.55pt](n6_3) -- (n5_5);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_4) -- (n5_5);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_3) -- (n5_6);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_4) -- (n5_6);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_5) -- (n5_6);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_3) -- (n5_7);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_4) -- (n5_7);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_5) -- (n5_7);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_6) -- (n5_7);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_3) -- (n5_8);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_4) -- (n5_8);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_5) -- (n5_8);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_6) -- (n5_8);
		\draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt](n6_7) -- (n5_8);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_4) -- (n7_7);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_4) -- (n7_8);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_4) -- (n7_9);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_4) -- (n7_10);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_4) -- (n7_11);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_5) -- (n7_8);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_5) -- (n7_9);
		%\draw[arrows = {-Stealth[length=10pt, inset=7pt]}, color=PineGreen, line width=1.55pt](n5_5) -- (n7_10);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_5) -- (n7_11);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_6) -- (n7_9);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_6) -- (n7_10);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_6) -- (n7_11);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_7) -- (n7_10);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_7) -- (n7_11);
		\draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt](n5_8) -- (n7_11);
		\draw[DeepPink1, arrows = { -Stealth[inset = 0pt, angle = 120:7pt] }, line width=0.65pt](n5_4) -- (n6_7);
        \draw[arrows = {-Stealth[length=10pt, inset=7pt]}, color=red, line width=1.65pt](n5_5) -- (n7_10);
        \draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, color=red, line width=1.65pt](n6_3) -- (n5_5);
        %draw nodes
        %draw nodes
		\node[draw, circle, pattern=checkerboard, pattern color=black, below=of n7_3, yshift=+0.75cm, xshift=-3.55cm] (l1) {};
		\node[draw=none, font=\fontsize{12}{7}\selectfont, right=of l1, xshift=-1.1cm] {\textit{Origin nodes} $\mathcal{N}^{s}_1$};
        \node[draw, circle, fill=gray!30, right=of l1, xshift=+2.74cm] (l2) {};
		\node[draw=none, font=\fontsize{12}{7}\selectfont, right=of l2, xshift=-1.1cm] {\textit{RL nodes} $\mathcal{N}^{3R}_1$};
        \node[draw, circle, pattern color= black, pattern=crosshatch, below=of n7_11, xshift=-3.75cm, yshift=+0.75cm] (l3) {};
		\node[draw=none, font=\fontsize{12}{7}\selectfont, right=of l3, xshift=-1.1cm] {\textit{Destination nodes} $\mathcal{N}^{e}_1$};
        %draw arrow
        %draw arrow
		\draw[arrows = {-Latex[width'=0pt .4, length=10pt]}] ([yshift=-0.59cm, xshift=+4.2mm] l1.west) -- ([yshift=-0.59cm, xshift=+9.2mm] l1.east);
		\node[draw=none, font=\fontsize{12}{7}\selectfont, below=of l1, yshift=+0.89cm, xshift=+3.38cm] (l4) {\textit{Through-arrive arcs} $\mathcal{A}^{se}_1$};
        \draw[BurntOrange, arrows = {-Stealth[length=10pt, inset=7pt]}, line width=0.6pt] ([yshift=-0.55cm, xshift=+66mm] l1.west) -- ([yshift=-0.55cm, xshift=+71mm] l1.east);
		\node[draw=none, font=\fontsize{12}{7}\selectfont, below=of l1, yshift=+1.015cm, xshift=+9.48cm] {\textit{Transit-arrive arcs} $\mathcal{A}^{Re}_1$};
        \draw[arrows = { -Stealth[inset = 0pt, angle = 90:5pt] }] ([yshift=-1.12cm, xshift=+4.2mm] l1.west) -- ([yshift=-1.12cm, xshift=+9.2mm] l1.east);
		\node[draw=none, font=\fontsize{12}{7}\selectfont, below=of l1, yshift=+0.42cm, xshift=+2.75cm] {\textit{Use-RL arcs} $\mathcal{A}^{sR}_1$};
        \draw[blue, -{Classical TikZ Rightarrow[length=4pt]}, line width=0.6pt] ([yshift=-1.1cm, xshift=+66mm] l1.west) -- ([yshift=-1.1cm, xshift=+71mm] l1.east);
		\node[draw=none, font=\fontsize{12}{7}\selectfont, below=of l1, yshift=+0.48cm, xshift=+9.34cm] {\textit{RL-moving arcs} $\mathcal{A}^{Rm}_1$};
        \draw[DeepPink1, arrows = { -Stealth[inset = 0pt, angle = 120:7pt] }, line width=0.6pt] ([yshift=-1.67cm, xshift=+4.2mm] l1.west) -- ([yshift=-1.67cm, xshift=+9.2mm] l1.east);
		\node[draw=none, font=\fontsize{12}{7}\selectfont, below=of l1, yshift=-0.15cm, xshift=+2.75cm] {\textit{Re-RL arcs} $\mathcal{A}^{RR}_1$};
        %title of the subgraph
	   \node[draw=none] at (5.9,7.45) {(b) The Second Compressed TSN Graph $\mathcal{G}^3_1$.};
\end{scope}
    % 对齐边界框
	%\node[draw=red, fit=(suba)(subb)] {};
\end{tikzpicture}
